Enumerating maximal tatami mat coverings of square grids with $v$ vertical dominoes

We enumerate a certain class of monomino-domino coverings of square grids, which conform to the \emph{tatami} restriction; no four tiles meet. Let $\mathbf T_{n}$ be the set of monomino-domino tatami coverings of the $n\times n$ grid with the maximum number, $n$, of monominoes, oriented so that they have a monomino in each of the top left and top right corners. We give an algorithm for exhaustively generating the coverings in $\mathbf T_{n}$ with exactly $v$ vertical dominoes in constant amortized time, and an explicit formula for counting them. The polynomial that generates these counts has the factorisation {align*} P_n(z)\prod_{j\ge 1} S_{\lfloor \frac{n-2}{2^j} \rfloor}(z), {align*} where $S_n(z) = \prod_{i=1}^{n} (1 + z^i)$, and $P_n(z)$ is an irreducible polynomial, at least for ${1 < n < 200}$. We present some compelling properties and conjectures about $P_n(z)$. For example $P_n(1) = n2^{\nu(n-2)-1}$ for all $n \ge 2$, where $\nu(n)$ is the number of 1s in the binary representation of $n$ and deg$(P_n(z)) = \sum_{k=1}^{n-2} Od(k)$, where $Od(k)$ is the largest odd divisor of $k$.

==> evenEmptySet.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evenEmptySet.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.8567181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78342016)%
    \put(0,0){\includegraphics[width=\unitlength]{evenEmptySet}}%
    \put(0.0173107,0.02385769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{1}$}}}%
    \put(0.0173107,0.11041121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{3}$}}}%
    \put(0.0173107,0.21860311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{5}$}}}%
    \put(0.0173107,0.32679501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{7}$}}}%
    \put(0.0173107,0.41334854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{9}$}}}%
    \put(0.0173107,0.49990206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{11}$}}}%
    \put(0.0173107,0.58645558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{13}$}}}%
    \put(0.0173107,0.6730091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{15}$}}}%
    \put(0.90881198,0.6730091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{2}$}}}%
    \put(0.90881198,0.58645558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{4}$}}}%
    \put(0.90881198,0.49557438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{6}$}}}%
    \put(0.90881198,0.40902086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{8}$}}}%
    \put(0.90881198,0.29217361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{10}$}}}%
    \put(0.90881198,0.20562008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{12}$}}}%
    \put(0.90881198,0.11906656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{14}$}}}%
    \put(0.90881198,0.03251304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{16}$}}}%
  \end{picture}%
\endgroup%


==> evenExample.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evenExample.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85416667)%
    \put(0,0){\includegraphics[width=\unitlength]{evenExample}}%
    \put(0.02083333,0.04166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{1}$}}}%
    \put(0.02083333,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{i-2}$}}}%
    \put(0.60416667,0.8125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{i}$}}}%
    \put(0.02083333,0.33333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{i+2}$}}}%
    \put(0.02083333,0.41666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{9}$}}}%
    \put(0.02083333,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{11}$}}}%
    \put(0.02083333,0.58333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{13}$}}}%
    \put(0.02083333,0.66666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{n-3}$}}}%
    \put(0.89583333,0.66666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{2}$}}}%
    \put(0.89583333,0.58333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{i-1}$}}}%
    \put(0.89583333,0.45833333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{i+1}$}}}%
    \put(0.89583333,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{8}$}}}%
    \put(0.89583333,0.29166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{10}$}}}%
    \put(0.89583333,0.20833333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{12}$}}}%
    \put(0.89583333,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{14}$}}}%
    \put(0.89583333,0.04166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{n-2}$}}}%
  \end{picture}%
\endgroup%


==> evenlabelling.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evenlabelling.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21428571)%
    \put(0,0){\includegraphics[width=\unitlength]{evenlabelling}}%
    \put(0.10714286,0.64285714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.42857143,0.90714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{3}$}}}%
    \put(0.10714286,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.10714286,0.35714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.82142857,0.64285714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.82142857,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0.82142857,0.35714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_6$}}}%
    \put(0.39285714,0.16428571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{3}$}}}%
  \end{picture}%
\endgroup%


==> oddEmptySet.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddEmptySet.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{140.6200991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28004461)%
    \put(0,0){\includegraphics[width=\unitlength]{oddEmptySet}}%
    \put(0.08825379,1.13781743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{2}$}}}%
    \put(0.20203553,1.13781743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{4}$}}}%
    \put(0.31581727,1.13781743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{6}$}}}%
    \put(0.60027163,1.13781743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{10}$}}}%
    \put(0.71405337,1.13781743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{12}$}}}%
    \put(0.82783512,1.13781743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{13}$}}}%
    \put(0.03136291,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{1}$}}}%
    \put(0.14514466,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{3}$}}}%
    \put(0.2589264,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{5}$}}}%
    \put(0.37270814,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{7}$}}}%
    \put(0.77094424,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{13}$}}}%
    \put(0.88472599,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{15}$}}}%
    \put(0.54338076,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{9}$}}}%
    \put(0.6571625,0.05689087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{11}$}}}%
  \end{picture}%
\endgroup%


==> oddExample.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddExample.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.41024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12212288)%
    \put(0,0){\includegraphics[width=\unitlength]{oddExample}}%
    \put(0.07736563,0.99744256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{2}$}}}%
    \put(0.17710989,0.99744256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tleft{i-2}$}}}%
    \put(0.40153447,0.99744256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{i+2}$}}}%
    \put(0.52621479,0.99744256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{10}$}}}%
    \put(0.62595904,0.99744256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{12}$}}}%
    \put(0.7257033,0.99744256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{n-3}$}}}%
    \put(0.02749351,0.04987213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{1}$}}}%
    \put(0.12723776,0.04987213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{3}$}}}%
    \put(0.22698202,0.04987213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{5}$}}}%
    \put(0.32672627,0.04987213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{7}$}}}%
    \put(0.42647043,0.04987195){\color[rgb]{0,0,0}\rotatebox{-19.99999984}{\makebox(0,0)[lb]{\smash{$\bleft{n-i-2}$}}}}%
    \put(0.57627012,0.0502653){\color[rgb]{0,0,0}\rotatebox{-19.99999984}{\makebox(0,0)[lb]{\smash{$\bright{n-i}$}}}}%
    \put(0.67583117,0.04987213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{13}$}}}%
    \put(0.77557542,0.04987213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{n-2}$}}}%
    \put(0.87531968,0.44884915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tright{6}$}}}%
  \end{picture}%
\endgroup%


==> oddlabelling.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oddlabelling.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714269)%
    \put(0,0){\includegraphics[width=\unitlength]{oddlabelling}}%
    \put(0.25,0.03571412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.39285714,0.03571412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.53571429,0.03571412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_5$}}}%
    \put(0.67857143,0.03571412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_7$}}}%
    \put(0.32142857,0.82142841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.46428571,0.82142841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0.60714286,0.82142841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_6$}}}%
    \put(0.85714286,0.46428555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bright{3}$}}}%
    \put(0.03571429,0.39285698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bleft{3}$}}}%
  \end{picture}%
\endgroup%


==> ternary.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ternary.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112.06328125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21360002)%
    \put(0,0){\includegraphics[width=\unitlength]{ternary}}%
    \put(0.03383926,0.31160198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.02904722,0.45856659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.02744944,0.59594624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.03064457,0.73971616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_7$}}}%
    \put(0.31410824,0.12136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldown{3}$}}}%
    \put(0.44260706,0.12136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{4}$}}}%
    \put(0.89235295,0.74243766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.89235295,0.59966118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4$}}}%
    \put(0.89235295,0.45688471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_6$}}}%
    \put(0.89235295,0.31410824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_8$}}}%
    \put(0.71388236,0.12136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rdown{8}$}}}%
    \put(0.6442601,1.03364537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rup{2}$}}}%
    \put(0.28643353,1.02885246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lup{7}$}}}%
  \end{picture}%
\endgroup%

